Hierarchical Clustering of Asymmetric Networks

This paper considers networks where relationships between nodes are represented by directed dissimilarities. The goal is to study methods that, based on the dissimilarity structure, output hierarchical clusters, i.e., a family of nested partitions indexed by a connectivity parameter. Our construction of hierarchical clustering methods is built around the concept of admissible methods, which are those that abide by the axioms of value - nodes in a network with two nodes are clustered together at the maximum of the two dissimilarities between them - and transformation - when dissimilarities are reduced, the network may become more clustered but not less. Two particular methods, termed reciprocal and nonreciprocal clustering, are shown to provide upper and lower bounds in the space of admissible methods. Furthermore, alternative clustering methodologies and axioms are considered. In particular, modifying the axiom of value such that clustering in two-node networks occurs at the minimum of the two dissimilarities entails the existence of a unique admissible clustering method.

==> figures/asymmetric_clustering_example.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {1.5}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.7*\unit, 
                                 minimum height = 0.7*\unit, 
                                 anchor=center]
{\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (0,0) + (-0.9, 1.2) node[blue vertex here] (a) {{$a$}}
	                        + ( 0.9, 1.2) node[blue vertex here] (b) {{$b$}}
	                        + (-1.4,-1.2) node[blue vertex here] (c) {{$c$}}
	                        + ( 1.4,-1.2) node[blue vertex here] (d) {{$d$}};
    \path[thin, -stealth] (a) edge [bend left = 15, above] node {{\small $1$}} (b);		                            
    \path[thin, -stealth] (a) edge [bend left = 15, right] node {{\small $6$}} (c);	        
    \path[thin, -stealth] (b) edge [bend left = 15, below] node {{\small $7$}} (a);		                            
    \path[thin, -stealth] (b) edge [bend left = 15, right] node {{\small $3$}} (d);	
    \path[thin, -stealth] (c) edge [bend left = 15, left]  node {{\small $2$}} (a);	        
    \path[thin, -stealth] (c) edge [bend left = 15, above] node {{\small $4$}} (d);	
    \path[thin, -stealth] (d) edge [bend left = 15, left]  node {{\small $5$}} (b);	
    \path[thin, -stealth] (d) edge [bend left = 15, below] node {{\small $2$}} (c);	

    \path[thin, -stealth, black!40] (a) edge [bend left=10, above] node {{\small $10$}} (d);	
    \path[thin, -stealth, black!40] (b) edge [bend left=10, below] node {{\small $10$}} (c);	
    \path[thin, -stealth, black!40] (c) edge [bend left=10, above] node {{\small $10$}} (b);	
    \path[thin, -stealth, black!40] (d) edge [bend left=10, below] node {{\small $10$}} (a);	        

\end{tikzpicture}}

==> figures/axiom_of_influence.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[scale = \thisplotscale]

    \path   (-8.1, 3.5)   node [blue vertex] (1) {$a$}   
          ++( 2.3,-3.5) node [blue vertex] (2) {$b$}    
          ++(-4.6, 0)   node [blue vertex] (3) {$c$};

    \path (1) edge [bend left=20, red, right, shorten >=2, -stealth] node {$1/2$} (2);	
    \path (2) edge [bend left=20, red, below, shorten >=2, -stealth] node {$1$} (3);
    \path (3) edge [bend left=20, red, left, shorten >=2,  -stealth] node {$1$} (1);    	

    \path (2) edge [bend left=20, right, shorten >=2, -stealth] node {$2$} (1);	
    \path (3) edge [bend left=20, below, shorten >=2, -stealth] node {$3$} (2);
    \path (1) edge [bend left=20, left, shorten >=2, -stealth]  node {$3$} (3);    	
 
 
    % Draw axis
    \path [draw, -stealth]   (0,-1) ++ (-0.5,   0) -- ++ (5.8,0) node [below, at end] {$\delta$};
    \path [draw, -stealth]   (0,-1) ++ (   0,-0.5) -- ++ (0,6.0);

    % Draw valid dendrogram
    \path [draw, thick]      (0,-1) ++ (0, 0.7) node [left] {$a$} -- ++(3.0,0) --
                                    ++ (0, 0.7) -- ++ (-3.0,0) node [left] {$b$};
    \path [draw, thick]      (0,-1) ++ (0, 2.1) node [left] {$c$} -- ++(4.0,0) --
                                    ++ (0,-1.05) -- ++ (-1,0);
    \path [draw, thick]      (0,-1) ++ (0, 1.575) ++ (4.0,0) -- ++(1,0);


    % Draw invalid dendrogram
    \path [draw, thick]      (0,1.3) ++ (0, 0.7) node [left] {$a$} -- ++(1.5,0) --
                                     ++ (0, 0.7) -- ++ (-1.5,0) node [left] {$b$};
    \path [draw, thick]      (0,1.3) ++ (0, 2.1) node [left] {$c$} -- ++(3.3,0) --
                                     ++ (0,-1.05) -- ++ (-1.8,0);
    \path [draw, thick]      (0,1.3) ++ (0, 1.575) ++ (3.3,0) -- ++(1.7,0);

    % Draw line at $\delta=1$
    \path [draw, dashed]      (0,-1) ++ (2, -0.5) node [right] {$\delta=1$} -- ++(0,6);
   
 
\end{tikzpicture}
}




==> figures/axiom_of_transformation.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2, x = 1.1*\unit, y=1*\unit]

    % Draw bigger network
    \node [blue vertex] at (   0,  3.4) (1) {$x_1$};
    \node [blue vertex] at ( 2.5, -0.6) (2) {$x_2$};    
    \node [blue vertex] at (-2.5, -0.6) (3) {$x_3$};

    \path (1) edge [bend left=20, right] node {{$1$}} (2);	
    \path (2) edge [bend left=20, below] node {{$2$}} (3);
    \path (3) edge [bend left=20, left] node  {{$2$}} (1);    	

    \path (2) edge [bend left=20, right] node {{$2$}} (1);	
    \path (3) edge [bend left=20, below] node {{$3$}} (2);
    \path (1) edge [bend left=20, left]  node {{$3$}} (3);    	
    
    % Draw smaller network
    \node [blue vertex] at (8.0,2.8) (1p) {$y_1$};
    \node [blue vertex] at (9.7,0.0) (2p) {$y_2$};    
    \node [blue vertex] at (6.3,0.0) (3p) {$y_3$};

    \path (1p) edge [bend left=20, right] node {{ $1/2$}} (2p);	
    \path (2p) edge [bend left=20, below] node {{$1/2$}} (3p);
    \path (3p) edge [bend left=20, left]  node {{$1/2$}} (1p);    	

    \path (2p) edge [bend left=20, right] node {{$1$}} (1p);	
    \path (3p) edge [bend left=20, below] node {{$1$}} (2p);
    \path (1p) edge [bend left=20, left]  node {{$1$}} (3p);    	
    
    % Connect nodes with transformation \phi  	
    \path (1) edge [bend left, above, red, very thick, pos=0.6] node {$\bbphi$} (1p);	
    \path (2) edge [bend left, above, red, very thick, pos=0.05] node {$\bbphi$} (2p);	    
    \path (3) edge [bend left, above, red, very thick, pos=0.75] node {$\bbphi$} (3p);	    

   % Dendrograms
   %D_X
   
    \draw [-stealth] (12.5,2) -- (18.3,2) node [below, at end] {$\delta$};
    \draw [-stealth] (13,2) -- (13,4.9);
    
    \draw[thick, -] (13,2.4) -- ++(2.5,0) -- ++(0,0.8) -- ++(-2.5,0) ++(0,0.8) -- ++(3.5,0) -- ++(0,-1.2) -- ++(-1,0) -- ++(1,0)--++ (0, 0.6)--++(1.5, 0);
    \node [left] at (13,2.4) {$x_1$};
    \node [left] at (13,3.2) {$x_2$};
    \node [left] at (13,4) {$x_3$};
    \node [left] at (12.5,4.5) {$D_{X}$};
    
    %D_Y
    
    \draw [-stealth] (12.5,-1.2) -- (18.3,-1.2) node [below, at end] {$\delta$};
    \draw [-stealth] (13,-1.2) -- (13,1.7);
    
    \draw[thick, -] (13,-0.8) -- ++(2,0) -- ++(0,0.8) -- ++(-2,0) ++(0,0.8) -- ++(2,0) -- ++(0,-0.8) -- ++(2.1,0);
    \draw[dashed, thick, red, -](16,4.5) -- ++(0,-6.2) node [right, at end] {$\delta'$};
    \node [left] at (13,-0.8) {$y_1$};
    \node [left] at (13,0.) {$y_2$};
    \node [left] at (13,0.8) {$y_3$};
    \node [left] at (12.5,1.3) {$D_{Y}$};
     \node at (-2.5,3.5) {$N_{X}$};
      \node at (9, 3.5) {$N_{Y}$};
    
     
\end{tikzpicture}
}



%    \node [blue vertex] at (0,3) (1) {$1$};
%    \node [blue vertex] at (3,3) (2) {$2$};    
%    \node [blue vertex] at (3,0) (3) {$3$};
%    \node [blue vertex] at (0,0) (4) {$4$};

%    \path (1) edge [bend left, above] node {$1/2$} (2);	
%    \path (2) edge [bend left, right] node {$1/2$} (3);
%    \path (3) edge [bend left, below] node {$1/2$} (4);    	
%    \path (4) edge [bend left, left]  node {$1/2$} (1);    	

%    \path (2) edge [bend left=10, below] node {$1$} (1);	
%    \path (3) edge [bend left, left]  node {$1$} (2);
%    \path (4) edge [bend left, above] node {$1$} (3);    	
%    \path (1) edge [bend left, right] node {$1$} (4);        





%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> figures/dendrogram_as_ultrametric.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

\usetikzlibrary{positioning}

{\small
\begin{tikzpicture}[thick, x = 1.4*\unit, y = 1.0*\unit]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% P A R A M E T E R S   %%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Coordinates for dendogram important points
    \coordinate (1 end) at (2.0, 1.0); % End of line for node 1 (the first number is the one to change)
    \coordinate (2 end) at (2.0, 2.0); % End of line for node 2 (the first number is the one to change)
    \coordinate (3 end) at (4.0, 3.0); % End of line for node 3 (the first number is the one to change) 
    \coordinate (4 end) at (4.0, 4.0); % End of line for node 4 (the first number is the one to change)
    \coordinate (1 and 2 end) at (6.0, 1.5); % End of line for nodes 1 and 2 (change first number)
    \coordinate (3 and 4 end) at (6.0, 3.5); % End of line for nodes 3 and 4 (change first number)
    \coordinate (1 2 3 and 4 end) at (7.0, 2.5); % End of line for nodes 1, 2, 3 and 4 (change first number)


    \coordinate (y-axis-begin) at (0, 0.5); 
    \coordinate (y-axis-end) at (0, 5.2); 
    \coordinate (x-axis-begin) at (0, 0.5); 
    \coordinate (x-axis-end) at (8, 0.5); 

    \path[draw, thin, -stealth] (y-axis-begin) -- (y-axis-end); 
    \path[draw, thin, -stealth] (x-axis-begin) -- (x-axis-end); 

    \path[draw, thin, dashed] (x-axis-begin) ++ (1,0) node [below] {{$1$}}
    ++ (1,0) node [below] {{$2$}}
    ++ (1,0) node [below] {{$3$}}
    ++ (1,0) node [below] {{$4$}}
    ++ (1,0) node [below] {{$5$}}
    ++ (1,0) node [below] {{$6$}}
    ++ (1.5,-0.1) node [below] {{Resolution $\delta$}}    
    ;
    
    \coordinate (first) at (-2.2, 2.5); 
	\node [right=of first,rotate=90,anchor=north] (first) {Nodes};

            
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D E N D O G R A M   %%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw first order horizontal lines
    \path[draw, thick] (-0., 1) node[left] {$a$} -- (1 end); % horizontal line for node 1
    \path[draw, thick] (-0., 2) node[left] {$b$} -- (2 end); % horizontal line for node 2
    \path[draw, thick] (-0., 3) node[left] {$c$} -- (3 end); % horizontal line for node 3
    \path[draw, thick] (-0., 4) node[left] {$d$} -- (4 end); % horizontal line for node 4    

    % Draw first order vertical lines
    \path[draw, thick] (1 end) -- (2 end); % vertical line connecting nodes 1 and 2
    \path[draw, thick] (3 end) -- (4 end); % vertical line connecting nodes 3 and 4

    % Draw second order horizontal lines
    \path[draw, thick] (1 end) ++ (0,0.5) -- (1 and 2 end); % horizontal line for nodes 1 and 2
    \path[draw, thick] (3 end) ++ (0,0.5) -- (3 and 4 end); % horizontal line for nodes 3 and 4

    % Draw second order vertical line
    \path[draw, thick] (1 and 2 end) -- (3 and 4 end); % vertical line connecting nodes 1, 2, 3, and 4

    % Draw third order horizontal line
    \path[draw, thick] (1 and 2 end) ++ (0,1) -- (1 2 3 and 4 end); % horizontal line for nodes s 1, 2, 3, and 4

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% A U X I L I A R Y   L I N E S   %%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \path[draw, thin, dashed] (2 end) -- ++ (0,2.5) 
                                ++ (-0.4,0) node [above] {{$u_X(a,b)=2$}};
    \path[draw, thin, dashed] (4 end) -- ++ (0,0.5) 
                                ++ (-0.,0) node [above] {{$u_X(c,d)=4$}};
    \path[draw, thin, dashed] (3 and 4 end) -- ++ (0,1.0) 
                                ++ (0.4,0) node [above] {{$u_X(a,c)=6$}};
           
\end{tikzpicture}
}




==> figures/dendrogram_example.tex <==
\def \thisplotscale {1.35}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.4*\unit, 
                                 minimum height = 0.4*\unit, 
                                 anchor=center]

{\small
\begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% P A R A M E T E R S   %%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Coordinates for dendogram important points
    \coordinate (1 end) at (2.0, 0.8); % End of line for node 1 (the first number is the one to change)
    \coordinate (2 end) at (2.0, 1.6); % End of line for node 2 (the first number is the one to change)
    \coordinate (3 end) at (3.8, 2.4); % End of line for node 3 (the first number is the one to change) 
    \coordinate (4 end) at (3.8, 3.2); % End of line for node 4 (the first number is the one to change)
    \coordinate (1 and 2 end) at (5.3, 1.2); % End of line for nodes 1 and 2 (change first number)
    \coordinate (3 and 4 end) at (5.3, 2.8); % End of line for nodes 3 and 4 (change first number)
    \coordinate (1 2 3 and 4 end) at (6.6, 2.0); % End of line for nodes 1, 2, 3 and 4 (change first number)
            
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D E N D O G R A M   %%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw first order horizontal lines
    \path[draw, thick] (0, 0.8) node[left] {$a$} -- (1 end); % horizontal line for node 1
    \path[draw, thick] (0, 1.6) node[left] {$b$} -- (2 end); % horizontal line for node 2
    \path[draw, thick] (0, 2.4) node[left] {$c$} -- (3 end); % horizontal line for node 3
    \path[draw, thick] (0, 3.2) node[left] {$d$} -- (4 end); % horizontal line for node 4    

    % Draw first order vertical lines
    \path[draw, thick] (1 end) -- (2 end); % vertical line connecting nodes 1 and 2
    \path[draw, thick] (3 end) -- (4 end); % vertical line connecting nodes 3 and 4

    % Draw second order horizontal lines
    \path[draw, thick] (1 end) ++ (0,0.4) -- (1 and 2 end); % horizontal line for nodes 1 and 2
    \path[draw, thick] (3 end) ++ (0,0.4) -- (3 and 4 end); % horizontal line for nodes 3 and 4

    % Draw second order vertical line
    \path[draw, thick] (1 and 2 end) -- (3 and 4 end); % vertical line connecting nodes 1, 2, 3, and 4

    % Draw third order horizontal line
    \path[draw, thick] (1 and 2 end) ++ (0,0.8) -- (1 2 3 and 4 end); % horizontal line for nodes s 1, 2, 3, and 4

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% A U X I L I A R Y   L I N E S   %%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \path[draw, thin, draw=black!50] (0,3.6) node [above] {{$0$}}-- ++ (0,-3.2) 
           node [right] {{$\ \{a\}, \{b\}, \{c\}, \{d\}$}} 
           -- ++ (0,-0.3); % zeroth event
    \path[draw, thin, draw=black!50] (2 end) -- ++ (0,2.0) node [above] {{$2$}};
    \path[draw, thin, draw=black!50] (1 end) -- ++ (0,-0.4) 
           node [right] {{$\ \{a, b\}, \{c\}, \{d\}$}} 
           -- ++ (0,-0.3); % first event
    \path[draw, thin, draw=black!50] (4 end) -- ++ (0,0.4) node [above] {{$4$}};
    \path[draw, thin, draw=black!50] (3 end) -- ++ (0,-2.0) 
           node [right] {{$\ \{a, b\}, \{c, d\}$}} 
           -- ++ (0,-0.3); % second event
    \path[draw, thin, draw=black!50] (3 and 4 end) -- ++ (0,0.8) node [above] {{$5$}};
    \path[draw, thin, draw=black!50] (1 and 2 end) -- ++ (0,-0.8) 
           node [right] {{$\ \{a, b, c, d\}$}} 
           -- ++ (0,-0.3); % third event    
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\path[draw, thin] (-2.8,3.15) ++ ( 0.0, 0.0) node[blue vertex here] (1) {{$a$}}
	                            ++ ( 1.0, 0.0) node[blue vertex here] (2) {{$b$}}
	                            ++ (-1.3,-2.2) node[blue vertex here] (3) {{$c$}}
	                            ++ ( 1.6, 0.0) node[blue vertex here] (4) {{$d$}};
    \path[thin, -stealth] (1) edge [bend left, above] node {{$2$}} (2);		                            
    \path[thin, -stealth] (2) edge [bend left, right] node {{$5$}} (4);	
    \path[thin, -stealth] (4) edge [bend left, below] node {{$4$}} (3);	
    \path[thin, -stealth] (3) edge [bend left, left]  node {{$5$}} (1);	        
    \path[thin, -stealth] (2) edge [bend left, below] node {{$2$}} (1);		                            
    \path[thin, -stealth] (4) edge [bend left, left]  node {{$5$}} (2);	
    \path[thin, -stealth] (3) edge [bend left, above] node {{$4$}} (4);	
    \path[thin, -stealth] (1) edge [bend left, right] node {{$5$}} (3);	        

\end{tikzpicture}
}




==> figures/extended_axiom_of_value.tex <==
%!TEX root = ../Asymmetric_Clustering_Journal_V_current.tex

\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale, font=\footnotesize]

	
    % nodes in path from 1 to n
	\path                node [blue vertex]    (1)   {$1$} 
              ++ (4,  0) node [blue vertex]    (2)   {$2$}
	          ++ (4,  0) node [phantom vertex] (3)   {$\ldots$}
	          ++ (0.6,0) node [phantom vertex] (4)   {$\ldots$} 
	          ++ (3.2,0) node [blue vertex]    (n)   {$n$}; 

    % Edges in path from 1 to n	          
	\path (1) edge [bend left, above, draw=black!80, near start] node {$\alpha$} (2);	
	\path (1) edge [bend left, above, draw=black!80]             node {}         (3);	
	\path (1) edge [bend left, above, draw=black!80]             node {}         (n);	
	\path (2) edge [bend left, above, draw=black!80, near start] node {$\alpha$} (3);	
	\path (2) edge [bend left, above, draw=black!80]             node {}         (n);	

    % Edges in path from n to 1
	\path (n) edge [bend left, below, draw=black!80, near start] node {$\beta$} (3);	
	\path (n) edge [bend left, below, draw=black!80]             node {}        (2);	
	\path (n) edge [bend left, below, draw=black!80]             node {}        (1);	
	\path (2) edge [bend left, below, draw=black!80, near start] node {$\beta$} (1);	

\end{tikzpicture}
}


==> figures/nonreciprocal_path.tex <==
\def \thisplotscale {0.57}
\def \unit {\thisplotscale cm}

{\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale]
	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0.75)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,-0.75)  node [blue vertex]    (xp)   {$x'$}; 

    % nodes in path from x' to x
	\path (x) ++ (4,-0.75)  node [blue vertex]    (xlp)   {$x'_{l'-1}$} 
	          ++ (4,0)   node [phantom vertex] (xlm1p) {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (x2p)   {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (x1p)   {$x'_{1}$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (xp)    edge [bend left, below] node {$A_X(x',x'_1)$}       (x1p);
	\path (x1p)   edge [bend left, below] node {$A_X(x'_1,x'_2)$}     (x2p);
	\path (xlm1p) edge [bend left, below] node {$A_X(x'_{l'-2},x'_{l'-1})$} (xlp);
	\path (xlp)   edge [bend left, below] node {$A_X(x'_{l'-1},x)$}       (x);


\end{tikzpicture}
}




==> figures/proof_theo_extremal_ultrametrics.tex <==
\def \thisplotscale {0.7}
\def \unit {\thisplotscale cm}

{\scriptsize
\begin{tikzpicture}[-stealth, shorten >=2,  shorten <=2, x = \unit, y=0.9*\unit]

    % cluster z
    \node [blue vertex, minimum size = 3*\unit] at (0,0.1) (z) {};
    \path (z) ++ (-1.3,1.3) node {\blue{\small $z$}};
    \node [point] at ( 0.2,-0.1) (1) {}; \node [point] at ( 0.7, 0.9) (2) {};
    \node [point] at (-0.6,-0.6) (3) {}; \node [point] at ( 0.6,-0.8) (4) {};
    \node [point] at (-0.8, 0.1) (5) {}; \node [point] at ( 0.9,-0.3) (6) {};
    \node [point] at (-0.6, 0.8) (7) {}; \node [point] at ( 0.1, 0.8) (8) {};
    \node [point] at ( 0.1,-0.9) (9) {}; \node [point] at ( 0.5, 0.4) (10) {}; 
    \node [point] at (-0.2, 0.3) (11) {}; \node [point] at (-0.3,-0.2) (12) {};
    \path [stealth-stealth] (3) edge (5)   (3) edge (12)  (3) edge (9)   (5) edge (11);
    \path [stealth-stealth] (1) edge (12)  (1) edge (11)  (1) edge (10)  (1) edge (6);
    \path [stealth-stealth] (4) edge (9)   (6) edge (4)   (2) edge (10)  (7) edge (11);
    \path [stealth-stealth] (8) edge (11)  (8) edge (10)  (8) edge (2)   (5) edge (7);

    % cluster z'    
    \path (z) ++ (5.5,1.0) node [red vertex, minimum size = 2*\unit] (zp) {}; 
    \path (zp) ++ (1,1) node {\red{\small $z'$}};    
    \path (zp) ++ (-0.6,0.4) node [point] (1p) {};  \path (zp) ++ (0.3,-0.3) node [point] (2p) {};
    \path (zp) ++ (0.5,0.5) node [point] (3p) {};  \path (zp) ++ (-0.5,-0.5) node [point] (4p) {};
    \path [stealth-stealth] (1p) edge (3p) (3p) edge (2p) (2p) edge (4p) (4p) edge (1p);

    % cluster z''    
    \path (z) ++ (3.3,-1.8) node [green vertex, minimum size = 2.1*\unit] (zpp) {}; 
    \path (zpp) ++ (1,-1) node {\green{\small $z''$}};    
    \path (zpp) ++ (-0.5,0.6) node [point] (1pp) {};  \path (zpp) ++ (0.5,-0.4) node [point] (2pp) {};
    \path (zpp) ++ (0.5,0.5) node [point] (3pp) {};  \path (zpp) ++ (-0.2,-0.7) node [point] (4pp) {};
    \path (zpp) ++ (0.1,0.1) node [point] (5pp) {};  \path (zpp) ++ (-0.5,-0.1) node [point] (6pp) {};
    \path [stealth-stealth] (5pp) edge (3pp) (5pp) edge (1pp) (5pp) edge (2pp) (5pp) edge (6pp);
    \path [stealth-stealth] (1pp) edge (6pp) (6pp) edge (4pp) (4pp) edge (2pp) (2pp) edge (3pp);    
     
    % intercluster edges
    \path (2) edge [bend left, above] node {$A_Z(z,z')$} (1p);
    \path (4p) edge [bend left, above] node {$A_Z(z',z)$} (10);    
    \path (4p) edge [bend right, pos=0.52, right] node {$A_Z(z',z'')$} (3pp);    
    \path (3pp) edge [bend right, pos=0.35, right] node {$A_Z(z'',z')$} (2p);   
    \path (4) edge [bend left, below] node {$A_Z(z,z'')$} (1pp);             
    \path (6pp) edge [bend left, below] node {$A_Z(z'',z)$} (9);             
\end{tikzpicture}
}





==> figures/reciprocal_nonreciprocal_dendrograms.tex <==
\def \thisplotscale {0.5}
\def \unit {\thisplotscale cm}


{\small
\begin{tikzpicture}[scale = \thisplotscale]

    \path   (-8.1, 3.5)   node [blue vertex] (1) {$a$}   
          ++( 2.3,-3.5) node [blue vertex] (2) {$b$}    
          ++(-4.6, 0)   node [blue vertex] (3) {$c$};

    \path (1) edge [bend left=20, right, shorten >=2, -stealth] node {$1/2$} (2);	
    \path (2) edge [bend left=20, below, shorten >=2, -stealth] node {$1/2$} (3);
    \path (3) edge [bend left=20, red, left, shorten >=2,  -stealth] node {$1$} (1);    	

    \path (2) edge [bend left=20, blue, right, shorten >=2, -stealth] node {$2$} (1);	
    \path (3) edge [bend left=20, mygreen, below, shorten >=2, -stealth] node {$3$} (2);
    \path (1) edge [bend left=20, left, shorten >=2, -stealth]  node {$4$} (3);    	
 
 
    % Draw axis
    \path [draw, -stealth]   (0,-1) ++ (-0.5,   0) -- ++ (6.0,0) node [below, at end] {$\delta$};
    \path [draw, -stealth]   (0,-1) ++ (   0,-0.5) -- ++ (0,6.0);

    % Draw reciprocal dendrogram
    \path [draw, thick, draw=blue]     (0,-1) ++ (0, 0.7) node [left] {$a$} -- ++(3.0,0) --
                                          ++ (0, 0.7) -- ++ (-3.0,0) node [left] {$b$};
    \path [draw, thick, draw=mygreen]  (0,-1) ++ (0, 2.1) node [left] {$c$} -- ++(4.5,0) --
                                          ++ (0,-1.05) -- ++ (-1.5,0);
    \path [draw, thick]                (0,-1) ++ (0, 1.575) ++ (4.5,0) -- ++(0.9,0);


    % Draw nonreciprocal dendrogram
    \path [draw, thick, draw=red] (0,1.3) ++ (0, 0.7) node [left] {$a$} -- ++(1.5,0) --
                                     ++ (0, 0.7) -- ++ (-1.5,0) node [left] {$b$};
    \path [draw, thick, draw=red] (0,1.3) ++ (0, 2.1) node [left] {$c$} -- ++(1.5,0) --
                                     ++ (0,-0.7);
    \path [draw, thick]           (0,1.3) ++ (0, 1.4) ++ (1.5,0) -- ++(3.9,0);

    % Draw auxiliary lines

    \path [draw=black!50] (0,-1) ++ (3,   -0.5) node [left] {$2$} -- ++(0,0.5) -- ++(0,0.7);
    \path [draw=black!50] (0,-1) ++ (4.5, -0.5) node [left] {$3$} -- ++(0,0.5) -- ++(0,1.05);
    \path [draw=black!50] (0,-1) ++ (1.5, -0.5) node [left] {$1$} -- ++(0,0.5) -- ++(0,3.0);
    
    \node at (5,1.5) {$\R_X$};
        \node at (5,3.5) {$\NR_X$};



\end{tikzpicture}
}



==> figures/reciprocal_path.tex <==
\def \thisplotscale {0.6}
\def \unit {\thisplotscale cm}

{%\small
\begin{tikzpicture}[-stealth, shorten >=2 ,scale = \thisplotscale]

	
	% node x
	\node[blue vertex] (x) {$x$} ;

    % nodes in path from x to x'. Also includes node x'
	\path (x) ++ (4,0)   node [blue vertex]    (x1)   {$x_1$} 
	          ++ (4,0)   node [phantom vertex] (x2)   {$\ldots$}
	          ++ (0.5,0) node [phantom vertex] (xlm1) {$\ldots$} 
	          ++ (4,0)   node [blue vertex]    (xl)   {$x_{l-1}$}
	          ++ (4,0)    node [blue vertex]   (xp)   {$x'$}; 

    % Edges in path from x to x'	          
	\path (x)    edge [bend left, above] node {$A_X(x,x_1)$}       (x1);	
	\path (x1)   edge [bend left, above] node {$A_X(x_1,x_2)$}     (x2);	
	\path (xlm1) edge [bend left, above] node {$A_X(x_{l-2},x_{l-1})$} (xl);	
	\path (xl)   edge [bend left, above] node {$A_X(x_{l-1},x')$}      (xp);	

    % Edges in path from x' to x
	\path (x1)   edge [bend left, below] node {$A_X(x_1,x)$}       (x);
	\path (x2)   edge [bend left, below] node {$A_X(x_2,x_1)$}     (x1);
	\path (xl)   edge [bend left, below] node {$A_X(x_{l-1},x_{l-2})$} (xlm1);
	\path (xp)   edge [bend left, below] node {$A_X(x',x_{l-1})$}      (xl);

\end{tikzpicture}
}


==> figures/two_node_network_dendrogram.tex <==
\def \thisplotscale {0.7}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (-6.5,1) (p) {$p$};
    \node [blue vertex] at (-4,1) (q) {$q$};
    \path [-stealth](p) edge [bend left, above] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, below] node {$\beta$}  (p);	
    
    \draw [-stealth] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth] (0,-0.5) -- (0,2.9);
    
    \draw[thick] (0,0.7) -- ++(2.6,0) -- ++(0,1.2) -- +(-2.6,0) ++(0,-0.6) -- +(2.1,0);
    \draw[dashed](2.6,0.7) -- ++(0,-1.1) node [right, at end] {$\max(\alpha,\beta)$};
    \node [left] at (0,0.7) {$p$};
    \node [left] at (0,1.9) {$q$};
    
    \node at (-6,2.5) {$\vec{\Delta}_2(\alpha, \beta)$};
    \node at (-0.7,2.5) {$D_{p,q}$};
 
\end{tikzpicture}
}




%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}



==> figures/two_node_network_dendrogram_modif.tex <==
\def \thisplotscale {0.7}
\def \unit {\thisplotscale cm}
\def \xdendogram{{1, 2}}
\def \ydendogram{{1, 2}}

{\small
\begin{tikzpicture}[shorten >=2, scale = \thisplotscale]

    \node [blue vertex] at (-6.5,1) (p) {$p$};
    \node [blue vertex] at (-4,1) (q) {$q$};
    \path [-stealth](p) edge [bend left, above] node {$\alpha$} (q);	
    \path [-stealth] (q) edge [bend left, below] node {$\beta$}  (p);	
    
    \draw [-stealth] (-0.5,0) -- (5.3,0) node [below, at end] {$\delta$};
    \draw [-stealth] (0,-0.5) -- (0,2.9);
    
    \draw[thick] (0,0.7) -- ++(2.6,0) -- ++(0,1.2) -- +(-2.6,0) ++(0,-0.6) -- +(2.1,0);
    \draw[dashed](2.6,0.7) -- ++(0,-1.1) node [right, at end] {$\min(\alpha,\beta)$};
    \node [left] at (0,0.7) {$p$};
    \node [left] at (0,1.9) {$q$};
    
        \node at (-4,2.5) {$\vec{\Delta}_2(\alpha, \beta)$};
    \node at (-0.7,2.5) {$D_{p,q}$};
 
\end{tikzpicture}
}




%{\begin{tikzpicture}[thick, scale = \thisplotscale]

    % Join elements 1 and 2 
%    \foreach \i / \j  in {0/0, 2/1}
%    {
%        \draw[thick] (0, \xdendogram[\i])   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
    
    % Join elements 1 and 2 
%    \let \m \pgfmathresult; 
%    \let \n \pgfmathresult;
%    \foreach \i / \j / \k in {0/2/2}
%    {    
%        \m = (\xdendogram[\i] + \xdendogram[\i+1])/2;
%        \n = (\xdendogram[\j] + \xdendogram[\j+1])/2;
%        \draw[thick] (\ydendogram[\j], \k)   -- (\ydendogram[\j],\xdendogram[\i]);              % horizontal line 
%        \draw[thick] (0, \xdendogram[\i+1]) -- (\ydendogram[\j],\xdendogram[\i+1]);            % horizontal line 
%        \draw[thick] (\ydendogram[\j],\xdendogram[\i]) -- (\ydendogram[\j],\xdendogram[\i+1]); % vertical line 
%    }
%\end{tikzpicture}}


